Hardware Accelerated Neural Block Texture Compression with Cooperative Vectors

In this work, we present an extension to the neural texture compression method of Weinreich and colleagues [2024]. Like them, we leverage existing block compression methods which permit to use hardware texture filtering to store a neural representation of physically-based rendering (PBR) texture sets (including albedo, normal maps, roughness, etc.). However, we show that low dynamic range block compression formats still make the solution viable. Thanks to this, we show that we can achieve higher compression ratio or higher quality at fixed compression ratio. We improve performance at runtime using a tile based rendering architecture that leverage hardware matrix multiplication engine. Thanks to all this, we render 4k textures sets (9 channels per asset) with anisotropic filtering at 1080p using only 28MB of VRAM per texture set at 0.55ms on an Intel B580.

==> figs/cmp_img_variants/fig.tex <==
\setlength{\fboxsep}{0pt}%
    
\newlength{\w}
\setlength{\w}{2cm}
\newlength{\zoomx}
\setlength{\zoomx}{-10pt}
\newlength{\zoomy}
\setlength{\zoomy}{4pt}
\newlength{\zoomu}
\setlength{\zoomu}{7pt}
\newlength{\zoomv}
\setlength{\zoomv}{-11pt}
\newcommand{\magnification}{64}
\newcommand{\magnificationCoarse}{32}

\begin{tikzpicture}[font=\tiny]()
    \tikzset{spy using mag glass/.style={
        spy scope={
          every spy on node/.style={
          red, draw, fill, fill opacity=0.2, text opacity=1},
          every spy in node/.style={draw, thick},
          #1
        }}}

    \tikzset{spy using empy/.style={
        spy scope={
          every spy on node/.style={
          transparent, fill opacity=0.0, text opacity=1},
          every spy in node/.style={draw, thick},
          #1
        }}}



    \begin{scope}
        \begin{scope}
            \begin{scope}
                \node[inner sep=0pt] (ref_alb) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/_reference_diff.jpg}} };
                \node[inner sep=0pt, xshift=1.1\w] (ref_alb_crop) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/_reference_diff.jpg}} };
                \draw[color=red,thick] (-0.33,0.11) rectangle ++(0.06,0.06);
            \end{scope}
            \begin{scope}[yshift=-1.1\w]
                \node[inner sep=0pt] (ref_arm) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/_reference_arm.jpg}} };
                \node[inner sep=0pt, xshift=1.1\w] (ref_arm_crop) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/_reference_arm.jpg}} };
                % \spy [black, magnification=\magnificationCoarse] on ($ (ref_arm) + (\zoomx,\zoomy) $) in node at (1.1\w,0);
            \end{scope}
            \begin{scope}[yshift=-2.2\w]
                \node[inner sep=0pt] (ref_nor) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/_reference_nor.jpg}} };
                \node[inner sep=0pt, xshift=1.1\w] (ref_arm_crop) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/_reference_nor.jpg}} };
                % \spy [black, magnification=\magnificationCoarse] on ($ (ref_nor) + (\zoomx,\zoomy) $) in node at (1.1\w,0);
            \end{scope}
            \node[inner sep=0pt, above=10pt of ref_alb] (ref_txt) { \textbf{Reference} };
            \node[inner sep=0pt, above=10pt of ref_alb, xshift=1.1\w] (ref_txt) { \textbf{Ref. zoom} };
        \end{scope}
        
        \begin{scope}[xshift=2.2\w]
            \begin{scope}[]
                \node[inner sep=0pt] (ours_alb) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/ours_varA1_mip_mlp5_Dh64_C4_diff.jpg}} };
            \end{scope}
            \begin{scope}[yshift=-1.1\w]
                \node[inner sep=0pt] (ours_arm) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/ours_varA1_mip_mlp5_Dh64_C4_arm.jpg}} };
            \end{scope}
            \begin{scope}[yshift=-2.2\w]
                \node[inner sep=0pt] (ours_nor) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/ours_varA1_mip_mlp5_Dh64_C4_nor.jpg}} };
            \end{scope}
            \node[inner sep=0pt, above=1pt of ours_alb] (ref_txt) { \textbf{ {\color{red}$14\times$}~/~{\color{teal}$44.6~$dB} } };
            \node[inner sep=0pt, above=10pt of ours_alb] (ref_txt) { \textbf{BCF1 (\textsc{VarA})} };
        \end{scope}
    
        \begin{scope}[xshift=3.3\w]
            \begin{scope}[]
                \node[inner sep=0pt] (ours_alb) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/ours_varB1_mip_mlp5_Dh64_C4_diff.jpg}} };
            \end{scope}
            \begin{scope}[yshift=-1.1\w]
                \node[inner sep=0pt] (ours_arm) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/ours_varB1_mip_mlp5_Dh64_C4_arm.jpg}} };
            \end{scope}
            \begin{scope}[yshift=-2.2\w]
                \node[inner sep=0pt] (ours_nor) { \fbox{\includegraphics[width=\w]{./figs/cmp_img_variants/floor_tiles_06_4k/crops/ours_varB1_mip_mlp5_Dh64_C4_nor.jpg}} };
            \end{scope}
            \node[inner sep=0pt, above=1pt of ours_alb] (ref_txt) { \textbf{ {\color{red}$27\times~$}/{\color{teal}$~43.1~$dB} } };
            \node[inner sep=0pt, above=10pt of ours_alb] (ref_txt) { \textbf{BCF1 (\textsc{VarB})} };
        \end{scope}
    
    \end{scope}
\end{tikzpicture}%

==> figs/cmp_psnr_vs_compression/fig.tex <==
\setlength{\fboxsep}{0pt}%
\begin{tikzpicture}[font=\footnotesize]()
	\begin{scope}
		\begin{axis}[
			width=\linewidth,
			height=0.6\linewidth,
			legend style={
				at={(0.5,1.03),
				nodes={anchor=west},
			},
			anchor=south, legend columns=7}, 
			legend cell align={left},
			xlabel = {Compression ratio ($\longrightarrow$ better)},
			xlabel near ticks,
			ylabel = {PSNR (in dB)},
			ylabel near ticks,
		]
		\definecolor{tab_blue}{rgb}{0.12156862745098039,0.4666666666666667,0.7058823529411765}
		\definecolor{tab_orange}{rgb}{1.0,0.4980392156862745,0.054901960784313725}
		\definecolor{tab_green}{rgb}{0.17254901960784313,0.6274509803921569,0.17254901960784313}
		\definecolor{tab_red}{rgb}{0.8392156862745098,0.15294117647058825,0.1568627450980392}
		\definecolor{tab_purple}{rgb}{0.5803921568627451,0.403921568627451,0.7411764705882353}
		\definecolor{tab_brown}{rgb}{0.5490196078431373,0.33725490196078434,0.29411764705882354}
		\definecolor{tab_pink}{rgb}{0.8901960784313725,0.4666666666666667,0.7607843137254902}
		\definecolor{tab_gray}{rgb}{0.4980392156862745,0.4980392156862745,0.4980392156862745}
		\definecolor{tab_olive}{rgb}{0.7372549019607844,0.7411764705882353,0.13333333333333333}
		\definecolor{tab_cyan}{rgb}{0.09019607843137255,0.7450980392156863,0.8117647058823529}
		\addplot[thick,only marks,opacity=0.1,mark=*,color=tab_blue,forget plot,] coordinates {
			(14.39997, 43.39873)
			(14.39997, 40.18821)
			(14.39997, 48.22468)
			(14.39997, 44.71211)
			(14.39997, 39.50200)
			(14.39997, 37.77135)
			(14.39997, 40.97753)
			(14.39997, 38.86969)
			(14.39997, 42.77611)
			(14.39997, 41.21149)
			(14.39997, 44.78183)
			(14.39997, 41.85862)
			(14.39997, 38.13106)
			(14.39997, 36.59856)
			(14.39997, 43.71319)
			(14.39997, 40.30263)
			(14.39997, 44.44211)
			(14.39997, 41.16784)
			(14.39997, 39.45751)
			(14.39997, 37.71067)
			(14.39997, 46.72057)
			(14.39997, 44.09290)
			(14.39997, 43.37340)
			(14.39997, 41.00943)
			(14.39997, 42.12429)
			(14.39997, 40.85814)
			(14.39997, 40.19122)
			(14.39997, 39.66076)
			(14.39997, 38.94151)
			(14.39997, 37.42109)
			(14.39997, 43.13223)
			(14.39997, 40.33476)
			(14.39997, 43.89115)
			(14.39997, 40.70389)
			(14.39997, 41.22745)
			(14.39997, 39.49528)
			(14.39997, 42.93213)
			(14.39997, 41.11887)
			(14.39997, 39.35367)
			(14.39997, 37.39264)
			(14.39997, 43.11651)
			(14.39997, 41.16486)
			(14.39997, 51.10685)
			(14.39997, 46.40478)
			(14.39997, 40.35345)
			(14.39997, 38.82837)
			(14.39997, 40.20388)
			(14.39997, 38.83678)
			(14.39997, 39.96928)
			(14.39997, 37.91650)
			(14.39997, 40.51776)
			(14.39997, 38.54280)
			(14.39997, 41.50513)
			(14.39997, 39.66714)
			(14.39997, 43.47675)
			(14.39997, 41.04815)
			(14.39997, 39.03092)
			(14.39997, 37.56986)
			(14.39997, 38.98199)
			(14.39997, 38.00682)
			(14.39997, 43.25282)
			(14.39997, 40.35733)
			(14.39997, 41.09240)
			(14.39997, 39.19381)
			(14.39997, 43.68123)
			(14.39997, 40.94201)
			(14.39997, 44.44103)
			(14.39997, 41.67240)
			(14.39997, 41.13836)
			(14.39997, 39.92704)
			(14.39997, 41.89224)
			(14.39997, 39.40253)
			(14.39997, 38.65486)
			(14.39997, 36.37205)
			(14.39997, 39.25105)
			(14.39997, 37.75629)
			(14.39997, 44.41251)
			(14.39997, 40.95928)
			(14.39997, 39.88094)
			(14.39997, 37.34488)
			(14.39997, 36.08733)
			(14.39997, 35.58601)
		};

		\addplot[thick,only marks,mark=diamond*,color=tab_blue,] coordinates {
			(14.39997, 40.84534)
		};
		\addlegendentry{varA1}

		\addplot[thick,only marks,opacity=0.1,mark=*,color=tab_orange,forget plot,] coordinates {
			(27.10579, 41.43361)
			(27.10579, 39.64433)
			(27.10579, 47.44025)
			(27.10579, 45.66243)
			(27.10579, 37.53205)
			(27.10579, 36.30052)
			(27.10579, 38.75265)
			(27.10579, 37.66597)
			(27.10579, 41.81360)
			(27.10579, 40.18902)
			(27.10579, 43.16225)
			(27.10579, 42.07141)
			(27.10579, 34.88755)
			(27.10579, 34.17739)
			(27.10579, 41.44714)
			(27.10579, 40.07987)
			(27.10579, 42.17292)
			(27.10579, 40.80149)
			(27.10579, 35.14393)
			(27.10579, 34.19289)
			(27.10579, 45.06284)
			(27.10579, 43.43548)
			(27.10579, 42.38551)
			(27.10579, 40.14860)
			(27.10579, 41.28173)
			(27.10579, 39.26284)
			(27.10579, 38.63447)
			(27.10579, 37.63794)
			(27.10579, 36.62386)
			(27.10579, 35.72461)
			(27.10579, 41.92954)
			(27.10579, 40.18163)
			(27.10579, 43.17736)
			(27.10579, 40.17113)
			(27.10579, 39.44092)
			(27.10579, 38.26235)
			(27.10579, 40.52828)
			(27.10579, 39.71757)
			(27.10579, 37.48850)
			(27.10579, 36.64990)
			(27.10579, 41.51519)
			(27.10579, 40.26164)
			(27.10579, 49.25128)
			(27.10579, 46.58762)
			(27.10579, 37.43327)
			(27.10579, 37.22728)
			(27.10579, 37.88407)
			(27.10579, 37.44606)
			(27.10579, 37.29580)
			(27.10579, 35.63861)
			(27.10579, 38.14974)
			(27.10579, 37.21397)
			(27.10579, 38.73065)
			(27.10579, 37.97647)
			(27.10579, 42.62696)
			(27.10579, 39.42180)
			(27.10579, 36.98144)
			(27.10579, 36.45095)
			(27.10579, 36.93471)
			(27.10579, 35.61480)
			(27.10579, 40.52991)
			(27.10579, 39.17369)
			(27.10579, 39.26732)
			(27.10579, 37.82273)
			(27.10579, 41.20226)
			(27.10579, 40.56316)
			(27.10579, 43.34973)
			(27.10579, 41.44357)
			(27.10579, 38.83368)
			(27.10579, 38.61757)
			(27.10579, 39.49158)
			(27.10579, 38.59481)
			(27.10579, 36.20025)
			(27.10579, 34.96489)
			(27.10579, 36.61873)
			(27.10579, 35.61081)
			(27.10579, 43.02572)
			(27.10579, 40.80242)
			(27.10579, 39.57268)
			(27.10579, 37.26162)
			(27.10579, 33.98911)
			(27.10579, 33.64603)
		};

		\addplot[thick,only marks,mark=diamond*,color=tab_orange,] coordinates {
			(27.10579, 39.31147)
		};
		\addlegendentry{varB1~}

		\addplot[thick,only marks,opacity=0.1,mark=*,color=tab_green,forget plot,] coordinates {
			(57.59956, 40.10395)
			(57.59956, 39.17229)
			(57.59956, 45.99444)
			(57.59956, 44.98869)
			(57.59956, 36.85740)
			(57.59956, 35.57617)
			(57.59956, 36.99153)
			(57.59956, 36.50733)
			(57.59956, 39.87552)
			(57.59956, 37.87022)
			(57.59956, 42.45446)
			(57.59956, 40.41518)
			(57.59956, 34.17059)
			(57.59956, 33.07972)
			(57.59956, 39.92405)
			(57.59956, 39.29183)
			(57.59956, 41.45579)
			(57.59956, 39.91539)
			(57.59956, 34.32201)
			(57.59956, 33.35415)
			(57.59956, 44.16566)
			(57.59956, 42.22376)
			(57.59956, 40.59763)
			(57.59956, 39.05823)
			(57.59956, 39.30725)
			(57.59956, 38.23597)
			(57.59956, 36.96167)
			(57.59956, 35.72582)
			(57.59956, 36.01878)
			(57.59956, 34.42858)
			(57.59956, 39.63928)
			(57.59956, 37.46759)
			(57.59956, 40.25061)
			(57.59956, 38.74134)
			(57.59956, 38.20919)
			(57.59956, 36.84536)
			(57.59956, 40.00774)
			(57.59956, 38.93184)
			(57.59956, 36.31137)
			(57.59956, 34.65485)
			(57.59956, 40.24840)
			(57.59956, 38.22230)
			(57.59956, 49.39627)
			(57.59956, 47.08114)
			(57.59956, 36.76412)
			(57.59956, 36.19849)
			(57.59956, 36.26932)
			(57.59956, 36.24678)
			(57.59956, 35.79857)
			(57.59956, 34.53507)
			(57.59956, 37.06170)
			(57.59956, 35.97453)
			(57.59956, 38.27182)
			(57.59956, 37.54201)
			(57.59956, 40.76123)
			(57.59956, 40.31485)
			(57.59956, 36.78606)
			(57.59956, 34.54988)
			(57.59956, 35.70154)
			(57.59956, 34.64371)
			(57.59956, 40.74149)
			(57.59956, 38.24107)
			(57.59956, 36.94355)
			(57.59956, 36.18640)
			(57.59956, 40.14995)
			(57.59956, 39.63407)
			(57.59956, 42.42047)
			(57.59956, 40.71577)
			(57.59956, 38.09057)
			(57.59956, 37.13984)
			(57.59956, 37.77716)
			(57.59956, 36.46003)
			(57.59956, 34.58031)
			(57.59956, 32.58977)
			(57.59956, 35.39690)
			(57.59956, 34.47202)
			(57.59956, 41.62277)
			(57.59956, 39.57660)
			(57.59956, 36.31770)
			(57.59956, 35.26539)
			(57.59956, 34.42044)
			(57.59956, 32.81163)
		};

		\addplot[thick,only marks,mark=diamond*,color=tab_green,] coordinates {
			(57.59956, 38.09786)
		};
		\addlegendentry{varA2~}

		\addplot[thick,only marks,opacity=0.1,mark=*,color=tab_red,forget plot,] coordinates {
			(108.42197, 38.67500)
			(108.42197, 38.00957)
			(108.42197, 44.60603)
			(108.42197, 44.55982)
			(108.42197, 35.60137)
			(108.42197, 34.05543)
			(108.42197, 34.91847)
			(108.42197, 34.66298)
			(108.42197, 38.53128)
			(108.42197, 36.29679)
			(108.42197, 41.54445)
			(108.42197, 40.24752)
			(108.42197, 31.65898)
			(108.42197, 31.56484)
			(108.42197, 38.51973)
			(108.42197, 37.13826)
			(108.42197, 39.66594)
			(108.42197, 38.92247)
			(108.42197, 33.89823)
			(108.42197, 32.50431)
			(108.42197, 42.72337)
			(108.42197, 41.50812)
			(108.42197, 38.12328)
			(108.42197, 37.94796)
			(108.42197, 37.55150)
			(108.42197, 35.94282)
			(108.42197, 35.39916)
			(108.42197, 34.42039)
			(108.42197, 34.20199)
			(108.42197, 32.68856)
			(108.42197, 37.81028)
			(108.42197, 37.12643)
			(108.42197, 39.78275)
			(108.42197, 38.21291)
			(108.42197, 36.51252)
			(108.42197, 35.10503)
			(108.42197, 37.93754)
			(108.42197, 37.18478)
			(108.42197, 34.38317)
			(108.42197, 32.77829)
			(108.42197, 39.55911)
			(108.42197, 37.66229)
			(108.42197, 47.78278)
			(108.42197, 46.22243)
			(108.42197, 34.15416)
			(108.42197, 34.37292)
			(108.42197, 35.79060)
			(108.42197, 35.04558)
			(108.42197, 33.48619)
			(108.42197, 33.49643)
			(108.42197, 34.93544)
			(108.42197, 34.25270)
			(108.42197, 36.59876)
			(108.42197, 35.69930)
			(108.42197, 40.98522)
			(108.42197, 39.05201)
			(108.42197, 34.61583)
			(108.42197, 32.62533)
			(108.42197, 33.61440)
			(108.42197, 32.37004)
			(108.42197, 38.79407)
			(108.42197, 37.84647)
			(108.42197, 35.23391)
			(108.42197, 34.98370)
			(108.42197, 39.20704)
			(108.42197, 38.36044)
			(108.42197, 40.47474)
			(108.42197, 39.57074)
			(108.42197, 36.61040)
			(108.42197, 35.70344)
			(108.42197, 37.16520)
			(108.42197, 35.95078)
			(108.42197, 33.20603)
			(108.42197, 31.44283)
			(108.42197, 33.71770)
			(108.42197, 32.78137)
			(108.42197, 40.71365)
			(108.42197, 39.03729)
			(108.42197, 35.47432)
			(108.42197, 35.37384)
			(108.42197, 32.62601)
			(108.42197, 31.08951)
		};

		\addplot[thick,only marks,mark=diamond*,color=tab_red,] coordinates {
			(108.42197, 36.71472)
		};
		\addlegendentry{varB2~}

		\addplot[thick,only marks,opacity=0.1,mark=*,color=tab_purple,forget plot,] coordinates {
			(21.17679, 39.85791)
			(21.17679, 44.50002)
			(21.17679, 39.23033)
			(21.17679, 38.79953)
			(21.17679, 40.37701)
			(21.17679, 41.10517)
			(21.17679, 37.39445)
			(21.17679, 41.20087)
			(21.17679, 42.32190)
			(21.17679, 36.26405)
			(21.17679, 43.27272)
			(21.17679, 41.63274)
			(21.17679, 41.46345)
			(21.17679, 39.37355)
			(21.17679, 38.33733)
			(21.17679, 40.99677)
			(21.17679, 41.93269)
			(21.17679, 40.19574)
			(21.17679, 40.85938)
			(21.17679, 36.88121)
			(21.17679, 41.03797)
			(21.17679, 46.55052)
			(21.17679, 38.99387)
			(21.17679, 38.51569)
			(21.17679, 37.46343)
			(21.17679, 39.86326)
			(21.17679, 40.75644)
			(21.17679, 41.62359)
			(21.17679, 38.11339)
			(21.17679, 38.41163)
			(21.17679, 39.48648)
			(21.17679, 38.02036)
			(21.17679, 41.41599)
			(21.17679, 41.40430)
			(21.17679, 39.25726)
			(21.17679, 38.70634)
			(21.17679, 36.76525)
			(21.17679, 37.72417)
			(21.17679, 42.73040)
			(21.17679, 36.74347)
			(21.17679, 37.21724)
		};

		\addplot[thick,only marks,mark=diamond*,color=tab_purple,] coordinates {
			(21.17679, 39.92190)
		};
		\addlegendentry{NTC1.0~}

		\addplot[thick,only marks,opacity=0.1,mark=*,color=tab_brown,forget plot,] coordinates {
			(42.35359, 38.92969)
			(42.35359, 45.18324)
			(42.35359, 37.35189)
			(42.35359, 37.82278)
			(42.35359, 39.87389)
			(42.35359, 41.29009)
			(42.35359, 36.22844)
			(42.35359, 40.19872)
			(42.35359, 40.87839)
			(42.35359, 34.64446)
			(42.35359, 43.45433)
			(42.35359, 41.44502)
			(42.35359, 39.63553)
			(42.35359, 37.43021)
			(42.35359, 36.77996)
			(42.35359, 38.61266)
			(42.35359, 40.71494)
			(42.35359, 38.73597)
			(42.35359, 40.30272)
			(42.35359, 36.65070)
			(42.35359, 40.68671)
			(42.35359, 47.06073)
			(42.35359, 37.97275)
			(42.35359, 37.71142)
			(42.35359, 36.59730)
			(42.35359, 38.19977)
			(42.35359, 38.97477)
			(42.35359, 40.19859)
			(42.35359, 37.69825)
			(42.35359, 37.08492)
			(42.35359, 39.98598)
			(42.35359, 37.64443)
			(42.35359, 40.49636)
			(42.35359, 40.70306)
			(42.35359, 38.63198)
			(42.35359, 38.68033)
			(42.35359, 35.27314)
			(42.35359, 35.64414)
			(42.35359, 42.44896)
			(42.35359, 37.65009)
			(42.35359, 35.64295)
		};

		\addplot[thick,only marks,mark=diamond*,color=tab_brown,] coordinates {
			(42.35359, 39.05245)
		};
		\addlegendentry{NTC0.5~}

		\addplot[thick,only marks,opacity=0.1,mark=*,color=tab_pink,forget plot,] coordinates {
			(13.55289, 41.41640)
			(13.55289, 45.67139)
			(13.55289, 38.70247)
			(13.55289, 39.95577)
			(13.55289, 40.48401)
			(13.55289, 42.75176)
			(13.55289, 36.35982)
			(13.55289, 40.93542)
			(13.55289, 41.62998)
			(13.55289, 36.09213)
			(13.55289, 44.63085)
			(13.55289, 41.68638)
			(13.55289, 40.44832)
			(13.55289, 39.66347)
			(13.55289, 37.76278)
			(13.55289, 42.27614)
			(13.55289, 41.75456)
			(13.55289, 39.96535)
			(13.55289, 41.44692)
			(13.55289, 38.52450)
			(13.55289, 41.23616)
			(13.55289, 46.80311)
			(13.55289, 39.16904)
			(13.55289, 39.20664)
			(13.55289, 38.28650)
			(13.55289, 39.71038)
			(13.55289, 40.04422)
			(13.55289, 40.70085)
			(13.55289, 37.46437)
			(13.55289, 38.54779)
			(13.55289, 40.73620)
			(13.55289, 40.20287)
			(13.55289, 41.81365)
			(13.55289, 43.05395)
			(13.55289, 40.07791)
			(13.55289, 41.16764)
			(13.55289, 36.63039)
			(13.55289, 38.63753)
			(13.55289, 40.83452)
			(13.55289, 38.34862)
			(13.55289, 36.22553)
		};

		\addplot[thick,only marks,mark=diamond*,color=tab_pink,] coordinates {
			(13.55289, 40.26967)
		};
		\addlegendentry{BCF6~}

	\end{axis}
\end{scope}
\end{tikzpicture}%

